David and Goliath: An Empirical Evaluation of Attacks and Defenses for QNNs at the Deep Edge

ML is shifting from the cloud to the edge. Edge computing reduces the surface exposing private data and enables reliable throughput guarantees in real-time applications. Of the panoply of devices deployed at the edge, resource-constrained MCUs, e.g., Arm Cortex-M, are more prevalent, orders of magnitude cheaper, and less power-hungry than application processors or GPUs. Thus, enabling intelligence at the deep edge is the zeitgeist, with researchers focusing on unveiling novel approaches to deploy ANNs on these constrained devices. Quantization is a well-established technique that has proved effective in enabling the deployment of neural networks on MCUs; however, it is still an open question to understand the robustness of QNNs in the face of adversarial examples. To fill this gap, we empirically evaluate the effectiveness of attacks and defenses from (full-precision) ANNs on (constrained) QNNs. Our evaluation includes three QNNs targeting TinyML applications, ten attacks, and six defenses. With this study, we draw a set of interesting findings. First, quantization increases the point distance to the decision boundary and leads the gradient estimated by some attacks to explode or vanish. Second, quantization can act as a noise attenuator or amplifier, depending on the noise magnitude, and causes gradient misalignment. Regarding adversarial defenses, we conclude that input pre-processing defenses show impressive results on small perturbations; however, they fall short as the perturbation increases. At the same time, train-based defenses increase the average point distance to the decision boundary, which holds after quantization. However, we argue that train-based defenses still need to smooth the quantization-shift and gradient misalignment phenomenons to counteract adversarial example transferability to QNNs. All artifacts are open-sourced to enable independent validation of results.

==> (inline-0) <==
\begin{tabular}{lllllllllllllllll}
\hline
\textbf{Attack} &
  \multicolumn{1}{l|}{} &
  \multicolumn{5}{c}{\textbf{CIFAR-10}} &
  \multicolumn{5}{c}{\textbf{Visual Wake Words}} &
  \multicolumn{5}{c}{\textbf{Coffee Dataset}} \\ \cline{3-17} 
 &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{c|}{\textit{Acc}} &
  \multicolumn{1}{c}{\textit{$L_0$}} &
  \multicolumn{1}{c}{\textit{$L_1$}} &
  \multicolumn{1}{c}{\textit{$L_2$}} &
  \multicolumn{1}{c|}{\textit{$L_\infty$}} &
  \multicolumn{1}{c|}{\textit{Acc}} &
  \multicolumn{1}{c}{\textit{$L_0$}} &
  \multicolumn{1}{c}{\textit{$L_1$}} &
  \multicolumn{1}{c}{\textit{$L_2$}} &
  \multicolumn{1}{c|}{\textit{$L_\infty$}} &
  \multicolumn{1}{c|}{\textit{Acc}} &
  \multicolumn{1}{c}{\textit{$L_0$}} &
  \multicolumn{1}{c}{\textit{$L_1$}} &
  \multicolumn{1}{c}{\textit{$L_2$}} &
  \multicolumn{1}{c}{\textit{$L_\infty$}} \\ \hline
\rowcolor[HTML]{C0C0C0} 
\multicolumn{17}{c}{\cellcolor[HTML]{C0C0C0}\textit{\textbf{WHITE-BOX}}} \\ \hline
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  \multicolumn{1}{l|}{6.60\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{7.50\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{2.30\%} &
   &
   &
   &
   \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  \multicolumn{1}{l|}{46.10\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{49.90\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{8.00\%} &
   &
   &
   &
   \\
\multirow{-3}{*}{\textbf{DeepFool}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \multicolumn{1}{l|}{78.40\%} &
  \multirow{-3}{*}{3056.59} &
  \multirow{-3}{*}{3.20} &
  \multirow{-3}{*}{0.08} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.01}} &
  \multicolumn{1}{l|}{69.90\%} &
  \multirow{-3}{*}{27552.32} &
  \multirow{-3}{*}{22.88} &
  \multirow{-3}{*}{0.22} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.02}} &
  \multicolumn{1}{l|}{40.60\%} &
  \multirow{-3}{*}{123801.09} &
  \multirow{-3}{*}{124.11} &
  \multirow{-3}{*}{0.80} &
  \multirow{-3}{*}{0.04} \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Float-32}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.00\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.00\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.00\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-16}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}22.40\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}39.00\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}26.00\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}\textbf{JSMA}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-8}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}34.00\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}3036.19} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}5.64} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.73} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.20}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}49.40\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}46.20} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}5.69} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.81} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.32}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}28.40\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}87.68} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}29.83} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}3.54} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.81} \\
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  \multicolumn{1}{l|}{0.00\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{0.10\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{0.00\%} &
   &
   &
   &
   \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  \multicolumn{1}{l|}{34.20\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{32.30\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{7.40\%} &
   &
   &
   &
   \\
\multirow{-3}{*}{\textbf{C\&W-$L_2$}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \multicolumn{1}{l|}{75.70\%} &
  \multirow{-3}{*}{3065.49} &
  \multirow{-3}{*}{2.95} &
  \multirow{-3}{*}{0.08} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.01}} &
  \multicolumn{1}{l|}{50.50\%} &
  \multirow{-3}{*}{25457.08} &
  \multirow{-3}{*}{16.39} &
  \multirow{-3}{*}{0.18} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.02}} &
  \multicolumn{1}{l|}{46.20\%} &
  \multirow{-3}{*}{131356.72} &
  \multirow{-3}{*}{96.62} &
  \multirow{-3}{*}{0.71} &
  \multirow{-3}{*}{0.05} \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Float-32}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.00\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.00\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.00\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-16}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.30\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.70\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.80\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}\textbf{C\&W-$L_\infty$}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-8}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}5.60\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}3072.00} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}13.40} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.26} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.01}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}3.30\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}27647.93} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}121.68} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.81} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.01}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}3.30\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}148330.23} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}765.26} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}2.42} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.01} \\
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  \multicolumn{1}{l|}{0.00\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{0.00\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{0.00\%} &
   &
   &
   &
   \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  \multicolumn{1}{l|}{36.70\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{35.80\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{9.10\%} &
   &
   &
   &
   \\
\multirow{-3}{*}{\textbf{EAD}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \multicolumn{1}{l|}{68.70\%} &
  \multirow{-3}{*}{3038.66} &
  \multirow{-3}{*}{1.96} &
  \multirow{-3}{*}{0.09} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.02}} &
  \multicolumn{1}{l|}{52.90\%} &
  \multirow{-3}{*}{2989.34} &
  \multirow{-3}{*}{7.95} &
  \multirow{-3}{*}{0.21} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.03}} &
  \multicolumn{1}{l|}{27.20\%} &
  \multirow{-3}{*}{7874.78} &
  \multirow{-3}{*}{42.19} &
  \multirow{-3}{*}{0.74} &
  \multirow{-3}{*}{0.06} \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Float-32}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}7.10\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.30\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}6.00\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-16}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}8.00\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.80\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}6.00\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}\textbf{AutoAttack}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-8}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}9.80\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}3052.49} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}9.35} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.17} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.00}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}2.20\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}24522.23} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}91.38} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.56} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.00}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}9.50\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}136814.84} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}1065.17} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}2.87} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.01} \\ \hline
\rowcolor[HTML]{C0C0C0} 
\multicolumn{17}{c}{\cellcolor[HTML]{C0C0C0}\textit{\textbf{GRAY-BOX}}} \\ \hline
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Float-32}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}24.70\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}54.00\%} &
  \cellcolor[HTML]{FFCCC9} &
  \cellcolor[HTML]{FFCCC9} &
  \cellcolor[HTML]{FFCCC9} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}92.00\%} &
  \cellcolor[HTML]{FFCCC9} &
  \cellcolor[HTML]{FFCCC9} &
  \cellcolor[HTML]{FFCCC9} &
  \cellcolor[HTML]{FFCCC9} \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-16}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}31.30\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}61.00\%} &
  \cellcolor[HTML]{FFCCC9} &
  \cellcolor[HTML]{FFCCC9} &
  \cellcolor[HTML]{FFCCC9} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}92.00\%} &
  \cellcolor[HTML]{FFCCC9} &
  \cellcolor[HTML]{FFCCC9} &
  \cellcolor[HTML]{FFCCC9} &
  \cellcolor[HTML]{FFCCC9} \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}\textbf{ZOO}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-8}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}39.60\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}141.14} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}4.40} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.31} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.05}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}64.00\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{FFCCC9}13502.90} &
  \multirow{-3}{*}{\cellcolor[HTML]{FFCCC9}462.85} &
  \multirow{-3}{*}{\cellcolor[HTML]{FFCCC9}4.48} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{FFCCC9}0.20}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}92.00\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{FFCCC9}16291.00} &
  \multirow{-3}{*}{\cellcolor[HTML]{FFCCC9}390.52} &
  \multirow{-3}{*}{\cellcolor[HTML]{FFCCC9}3.02} &
  \multirow{-3}{*}{\cellcolor[HTML]{FFCCC9}0.08} \\
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  \multicolumn{1}{l|}{47.30\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{45.30\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{34.10\%} &
   &
   &
   &
   \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  \multicolumn{1}{l|}{51.50\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{48.50\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{36.50\%} &
   &
   &
   &
   \\
\multirow{-3}{*}{\textbf{Square-$L_2$}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \multicolumn{1}{l|}{56.30\%} &
  \multirow{-3}{*}{3044.04} &
  \multirow{-3}{*}{14.75} &
  \multirow{-3}{*}{0.87} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.22}} &
  \multicolumn{1}{l|}{51.70\%} &
  \multirow{-3}{*}{12721.11} &
  \multirow{-3}{*}{98.78} &
  \multirow{-3}{*}{1.80} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.28}} &
  \multicolumn{1}{l|}{38.90\%} &
  \multirow{-3}{*}{74699.49} &
  \multirow{-3}{*}{218.60} &
  \multirow{-3}{*}{1.80} &
  \multirow{-3}{*}{0.22} \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Float-32}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}6.10\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}37.60\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}59.40\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-16}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}37.40\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}63.20\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}68.70\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}\textbf{Square-$L_\infty$}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-8}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}29.90\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}3045.62} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}33.26} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.65} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.01}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}67.70\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}16671.67} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}248.55} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}1.78} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.01}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}59.90\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}90578.27} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}1356.36} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}3.94} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.01} \\ \hline
\rowcolor[HTML]{C0C0C0} 
\multicolumn{17}{c}{\cellcolor[HTML]{C0C0C0}\textit{\textbf{BLACK-BOX}}} \\ \hline
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  \multicolumn{1}{l|}{7.70\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{c0d4ef}91.30\%} &
   \cellcolor[HTML]{c0d4ef}&
   \cellcolor[HTML]{c0d4ef}&
   \cellcolor[HTML]{c0d4ef}&
  \multicolumn{1}{l|}{\cellcolor[HTML]{c0d4ef}} &
  \multicolumn{1}{l|}{2.20\%} &
   &
   &
   &
   \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  \multicolumn{1}{l|}{63.10\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{c0d4ef}91.00\%} &
   \cellcolor[HTML]{c0d4ef}&
   \cellcolor[HTML]{c0d4ef}&
   \cellcolor[HTML]{c0d4ef}&
  \multicolumn{1}{l|}{\cellcolor[HTML]{c0d4ef}} &
  \multicolumn{1}{l|}{55.10\%} &
   &
   &
   &
   \\
\multirow{-3}{*}{\textbf{Boundary}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \multicolumn{1}{l|}{69.70\%} &
  \multirow{-3}{*}{3070.36} &
  \multirow{-3}{*}{8.15} &
  \multirow{-3}{*}{0.19} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.01}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{c0d4ef}91.00\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{c0d4ef}2764.59} &
  \multirow{-3}{*}{\cellcolor[HTML]{c0d4ef}3.59} &
  \multirow{-3}{*}{\cellcolor[HTML]{c0d4ef}0.02} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{c0d4ef}0.00}} &
  \multicolumn{1}{l|}{43.80\%} &
  \multirow{-3}{*}{150489.77} &
  \multirow{-3}{*}{2209.77} &
  \multirow{-3}{*}{7.15} &
  \multirow{-3}{*}{0.09} \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Float-32}} &
  \multicolumn{1}{l|}{11.00\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{fffc9e}91.30\%} &
  \cellcolor[HTML]{fffc9e} &
  \cellcolor[HTML]{fffc9e} &
  \cellcolor[HTML]{fffc9e} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{fffc9e}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.10\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-16}} &
  \multicolumn{1}{l|}{66.30\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{fffc9e}91.00\%} &
  \cellcolor[HTML]{fffc9e} &
  \cellcolor[HTML]{fffc9e} &
  \cellcolor[HTML]{fffc9e} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{fffc9e}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}47.70\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}\textbf{GeoDA}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-8}} &
  \multicolumn{1}{l|}{66.20\%} &
  \multirow{-3}{*}{2413.11} &
  \multirow{-3}{*}{36.95} &
  \multirow{-3}{*}{0.77} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.03}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{fffc9e}91.00\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{fffc9e}828.96} &
  \multirow{-3}{*}{\cellcolor[HTML]{fffc9e}414.73} &
  \multirow{-3}{*}{\cellcolor[HTML]{fffc9e}2.80} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{fffc9e}0.03}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}45.20\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}145536.22} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}1561.76} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}5.09} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.06} \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llllllll}
\hline
\textbf{Attack} &
  \multicolumn{1}{l|}{} &
  \multicolumn{2}{c|}{\textbf{CIFAR-10}} &
  \multicolumn{2}{c|}{\textbf{Visual Wake Words}} &
  \multicolumn{2}{c}{\textbf{Coffee Dataset}} \\ \cline{3-8} 
 &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{c}{\textit{Acc}} &
  \multicolumn{1}{c|}{\textit{$L_2$}} &
  \multicolumn{1}{c}{\textit{Acc}} &
  \multicolumn{1}{c|}{\textit{$L_2$}} &
  \multicolumn{1}{c}{\textit{Acc}} &
  \multicolumn{1}{c}{\textit{$L_2$}} \\ \hline
\rowcolor[HTML]{C0C0C0} 
\multicolumn{8}{c}{\cellcolor[HTML]{C0C0C0}\textit{\textbf{DEFENSIVE DISTILATION}}} \\ \hline
\rowcolor[HTML]{D5D5D5} 
\multicolumn{8}{c}{\cellcolor[HTML]{D5D5D5}\textit{TRANSFERABILITY}} \\ \hline
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  8.60\% &
  \multicolumn{1}{l|}{} &
  14.30\% &
  \multicolumn{1}{l|}{} &
  3.50\% &
   \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  47.40\% &
  \multicolumn{1}{l|}{} &
  70.20\% &
  \multicolumn{1}{l|}{} &
  12.10\% &
   \\
\multirow{-3}{*}{\textbf{DeepFool}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \cellcolor[HTML]{CAE6CA}75.80\% &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.09}} &
  \cellcolor[HTML]{CAE6CA}78.10\% &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.19}} &
  49.40\% &
  \multirow{-3}{*}{0.61} \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Float-32}} &
  0.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  0.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  0.00\% &
  \cellcolor[HTML]{EFEFEF} \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-16}} &
  0.50\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  1.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  0.00\% &
  \cellcolor[HTML]{EFEFEF} \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}\textbf{C\&W-$L_\infty$}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-8}} &
  5.00\% &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.26}} &
  4.50\% &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.82}} &
  5.00\% &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}2.57} \\
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  65.10\% &
  \multicolumn{1}{l|}{} &
  68.40\% &
  \multicolumn{1}{l|}{} &
  \cellcolor[HTML]{CAE6CA}91.20\% &
  \cellcolor[HTML]{CAE6CA} \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  65.20\% &
  \multicolumn{1}{l|}{} &
  69.20\% &
  \multicolumn{1}{l|}{} &
  \cellcolor[HTML]{CAE6CA}91.30\% &
  \cellcolor[HTML]{CAE6CA} \\
\multirow{-3}{*}{\textbf{AutoAttack}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  65.70\% &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.04}} &
  69.70\% &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.11}} &
  \cellcolor[HTML]{CAE6CA}91.80\% &
  \multirow{-3}{*}{\cellcolor[HTML]{CAE6CA}0.12} \\ \hline
\rowcolor[HTML]{D5D5D5} 
\multicolumn{8}{c}{\cellcolor[HTML]{D5D5D5}\textit{DIRECT ATTACK}} \\ \hline
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  50.00\% &
  \multicolumn{1}{l|}{0.38} &
  54.50\% &
  \multicolumn{1}{l|}{0.67} &
  30.50\% &
  1.24 \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  50.00\% &
  \multicolumn{1}{l|}{0.37} &
  58.00\% &
  \multicolumn{1}{l|}{0.56} &
  33.50\% &
  1.22 \\
\multirow{-3}{*}{\textbf{Square-$L_2$}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \cellcolor[HTML]{CAE6CA}80.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.31} &
  \cellcolor[HTML]{CAE6CA}88.50\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.35} &
  \cellcolor[HTML]{CAE6CA}77.50\% &
  \cellcolor[HTML]{CAE6CA}0.38 \\
\rowcolor[HTML]{CAE6CA} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Float-32}} &
  71.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.13} &
  79.50\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.12} &
  86.50\% &
  0.18 \\
\rowcolor[HTML]{CAE6CA} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-16}} &
  72.50\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.12} &
  82.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.04} &
  90.00\% &
  0.15 \\
\rowcolor[HTML]{CAE6CA} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}\textbf{Square-$L_\infty$}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-8}} &
  85.50\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.02} &
  87.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.02} &
  95.50\% &
  0.01 \\
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  4.50\% &
  \multicolumn{1}{l|}{0.19} &
  - &
  \multicolumn{1}{l|}{-} &
  2.50\% &
  6.37 \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  5.50\% &
  \multicolumn{1}{l|}{0.19} &
  - &
  \multicolumn{1}{l|}{-} &
  2.00\% &
  7.29 \\
\multirow{-3}{*}{\textbf{Boundary}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \cellcolor[HTML]{CAE6CA}80.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.98} &
  - &
  \multicolumn{1}{l|}{-} &
  3.00\% &
  30.32 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Float-32}} &
  5.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.94} &
  - &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  1.00\% &
  6.78 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-16}} &
  7.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}2.96} &
  - &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  2.00\% &
  9.21 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}\textbf{GeoDA}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-8}} &
  \cellcolor[HTML]{FFCCC9}3.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}4.32} &
  - &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  \cellcolor[HTML]{FFCCC9}2.00\% &
  \cellcolor[HTML]{FFCCC9}21.24 \\ \hline
\rowcolor[HTML]{C0C0C0} 
\multicolumn{8}{c}{\cellcolor[HTML]{C0C0C0}\textit{\textbf{PGD ADVERSARIAL TRAINING}}} \\ \hline
\rowcolor[HTML]{D5D5D5} 
\multicolumn{8}{c}{\cellcolor[HTML]{D5D5D5}\textit{TRANSFERABILITY}} \\ \hline
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  11.00\% &
  \multicolumn{1}{l|}{} &
  14.60\% &
  \multicolumn{1}{l|}{} &
  4.80\% &
   \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  37.20\% &
  \multicolumn{1}{l|}{} &
  41.80\% &
  \multicolumn{1}{l|}{} &
  16.00\% &
   \\
\multirow{-3}{*}{\textbf{DeepFool}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  43.40\% &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.42}} &
  43.60\% &
  \multicolumn{1}{l|}{\multirow{-3}{*}{2.80}} &
  25.90\% &
  \multirow{-3}{*}{1.73} \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Float-32}} &
  2.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  25.40\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  12.50\% &
  \cellcolor[HTML]{EFEFEF} \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-16}} &
  3.50\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  36.40\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  14.00\% &
  \cellcolor[HTML]{EFEFEF} \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}\textbf{C\&W-$L_\infty$}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-8}} &
  18.00\% &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.66}} &
  42.60\% &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}1.76}} &
  29.50\% &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}4.61} \\
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  \cellcolor[HTML]{CAE6CA}69.30\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}} &
  \cellcolor[HTML]{CAE6CA}78.90\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}} &
  70.10\% &
   \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  \cellcolor[HTML]{CAE6CA}70.70\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}} &
  \cellcolor[HTML]{CAE6CA}81.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}} &
  70.50\% &
   \\
\multirow{-3}{*}{\textbf{AutoAttack}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \cellcolor[HTML]{CAE6CA}73.20\% &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{CAE6CA}0.03}} &
  \cellcolor[HTML]{CAE6CA}81.40\% &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{CAE6CA}0.05}} &
  76.90\% &
  \multirow{-3}{*}{0.80} \\ \hline
\rowcolor[HTML]{D5D5D5} 
\multicolumn{8}{c}{\cellcolor[HTML]{D5D5D5}\textit{DIRECT ATTACK}} \\ \hline
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  63.50\% &
  \multicolumn{1}{l|}{0.82} &
  \cellcolor[HTML]{CAE6CA}76.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}1.80} &
  60.00\% &
  1.76 \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  \cellcolor[HTML]{FFCCC9}44.50\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}7.87} &
  \cellcolor[HTML]{CAE6CA}78.50\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}15.87} &
  61.00\% &
  10.09 \\
\multirow{-3}{*}{\textbf{Square-$L_2$}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \cellcolor[HTML]{FFCCC9}54.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}2.23} &
  \cellcolor[HTML]{CAE6CA}83.50\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}4.51} &
  67.00\% &
  5.53 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Float-32}} &
  66.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.61} &
  \cellcolor[HTML]{CAE6CA}81.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}1.92} &
  \cellcolor[HTML]{CAE6CA}88.00\% &
  \cellcolor[HTML]{CAE6CA}3.96 \\
\rowcolor[HTML]{CAE6CA} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-16}} &
  72.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.53} &
  85.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}1.85} &
  93.00\% &
  3.04 \\
\rowcolor[HTML]{CAE6CA} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}\textbf{Square-$L_\infty$}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-8}} &
  79.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.39} &
  88.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}1.04} &
  95.50\% &
  1.03 \\
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  18.50\% &
  \multicolumn{1}{l|}{0.81} &
  - &
  \multicolumn{1}{l|}{-} &
  2.50\% &
  16.12 \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  17.50\% &
  \multicolumn{1}{l|}{0.93} &
  - &
  \multicolumn{1}{l|}{-} &
  \cellcolor[HTML]{FFCCC9}3.00\% &
  \cellcolor[HTML]{FFCCC9}17.23 \\
\multirow{-3}{*}{\textbf{Boundary}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \cellcolor[HTML]{CAE6CA}79.50\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}3.42} &
  - &
  \multicolumn{1}{l|}{-} &
  \cellcolor[HTML]{FFCCC9}1.50\% &
  \cellcolor[HTML]{FFCCC9}49.39 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Float-32}} &
  \cellcolor[HTML]{FFCCC9}13.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}1.29} &
  - &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  2.00\% &
  8.88 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-16}} &
  \cellcolor[HTML]{FFCCC9}13.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}2.62} &
  - &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  \cellcolor[HTML]{FFCCC9}2.00\% &
  \cellcolor[HTML]{FFCCC9}15.38 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}\textbf{GeoDA}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-8}} &
  \cellcolor[HTML]{FFCCC9}13.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}5.12} &
  - &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  \cellcolor[HTML]{FFCCC9}2.00\% &
  \cellcolor[HTML]{FFCCC9}45.65 \\ \hline
\rowcolor[HTML]{C0C0C0} 
\multicolumn{8}{c}{\cellcolor[HTML]{C0C0C0}\textit{\textbf{ENSEMBLE ADVERSARIAL TRAINING}}} \\ \hline
\rowcolor[HTML]{D5D5D5} 
\multicolumn{8}{c}{\cellcolor[HTML]{D5D5D5}\textit{TRANSFERABILITY}} \\ \hline
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  9.50\% &
  \multicolumn{1}{l|}{} &
  24.40\% &
  \multicolumn{1}{l|}{} &
  2.50\% &
   \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  50.10\% &
  \multicolumn{1}{l|}{} &
  66.10\% &
  \multicolumn{1}{l|}{} &
  6.70\% &
   \\
\multirow{-3}{*}{\textbf{DeepFool}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \cellcolor[HTML]{CAE6CA}77.40\% &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.08}} &
  70.40\% &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.06}} &
  38.10\% &
  \multirow{-3}{*}{0.85} \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Float-32}} &
  0.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  0.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  0.00\% &
  \cellcolor[HTML]{EFEFEF} \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-16}} &
  1.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  1.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  0.00\% &
  \cellcolor[HTML]{EFEFEF} \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}\textbf{C\&W-$L_\infty$}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-8}} &
  4.00\% &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.25}} &
  0.50\% &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.65}} &
  7.00\% &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}2.57} \\
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  5.30\% &
  \multicolumn{1}{l|}{} &
  0.00\% &
  \multicolumn{1}{l|}{} &
  6.20\% &
   \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  6.20\% &
  \multicolumn{1}{l|}{} &
  1.50\% &
  \multicolumn{1}{l|}{} &
  6.20\% &
   \\
\multirow{-3}{*}{\textbf{AutoAttack}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  8.20\% &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.17}} &
  2.30\% &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.46}} &
  10.40\% &
  \multirow{-3}{*}{2.86} \\ \hline
\rowcolor[HTML]{D5D5D5} 
\multicolumn{8}{c}{\cellcolor[HTML]{D5D5D5}\textit{DIRECT ATTACK}} \\ \hline
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  40.00\% &
  \multicolumn{1}{l|}{0.83} &
  21.50\% &
  \multicolumn{1}{l|}{1.49} &
  38.00\% &
  1.64 \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  34.00\% &
  \multicolumn{1}{l|}{3.38} &
  20.50\% &
  \multicolumn{1}{l|}{2.24} &
  32.00\% &
  5.11 \\
\multirow{-3}{*}{\textbf{Square-$L_2$}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \cellcolor[HTML]{FFCCC9}40.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}2.84} &
  42.50\% &
  \multicolumn{1}{l|}{1.87} &
  68.00\% &
  4.49 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Float-32}} &
  6.50\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.56} &
  2.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.54} &
  53.50\% &
  2.63 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-16}} &
  19.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.45} &
  13.50\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.15} &
  74.00\% &
  0.90 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}\textbf{Square-$L_\infty$}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-8}} &
  66.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.28} &
  36.50\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.77} &
  \cellcolor[HTML]{CAE6CA}83.50\% &
  \cellcolor[HTML]{CAE6CA}0.50 \\
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  8.50\% &
  \multicolumn{1}{l|}{0.18} &
  - &
  \multicolumn{1}{l|}{-} &
  1.00\% &
  7.36 \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  8.50\% &
  \multicolumn{1}{l|}{0.19} &
  - &
  \multicolumn{1}{l|}{-} &
  1.00\% &
  8.26 \\
\multirow{-3}{*}{\textbf{Boundary}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \cellcolor[HTML]{CAE6CA}83.50\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}1.22} &
  - &
  \multicolumn{1}{l|}{-} &
  1.50\% &
  25.87 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Float-32}} &
  1.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.78} &
  - &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  1.00\% &
  6.72 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-16}} &
  0.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.03} &
  - &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  1.00\% &
  6.40 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}\textbf{GeoDA}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-8}} &
  \cellcolor[HTML]{FFCCC9}3.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}5.87} &
  - &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  \cellcolor[HTML]{FFCCC9}10.00\% &
  \cellcolor[HTML]{FFCCC9}40.38 \\ \hline
\rowcolor[HTML]{C0C0C0} 
\multicolumn{8}{c}{\cellcolor[HTML]{C0C0C0}\textit{\textbf{SINKHORN ADVERSARIAL TRAINING}}} \\ \hline
\rowcolor[HTML]{D5D5D5} 
\multicolumn{8}{c}{\cellcolor[HTML]{D5D5D5}\textit{TRANSFERABILITY}} \\ \hline
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  10.90\% &
  \multicolumn{1}{l|}{} &
  16.70\% &
  \multicolumn{1}{l|}{} &
  3.70\% &
   \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  44.30\% &
  \multicolumn{1}{l|}{} &
  24.90\% &
  \multicolumn{1}{l|}{} &
  14.40\% &
   \\
\multirow{-3}{*}{\textbf{DeepFool}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  45.80\% &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.45}} &
  28.30\% &
  \multicolumn{1}{l|}{\multirow{-3}{*}{2.88}} &
  25.60\% &
  \multirow{-3}{*}{1.84} \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Float-32}} &
  3.50\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  28.70\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  14.90\% &
  \cellcolor[HTML]{EFEFEF} \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-16}} &
  7.50\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  34.10\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  15.40\% &
  \cellcolor[HTML]{EFEFEF} \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}\textbf{C\&W-$L_\infty$}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-8}} &
  19.00\% &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.65}} &
  37.30\% &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}1.44}} &
  25.10\% &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}4.37} \\
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  67.10\% &
  \multicolumn{1}{l|}{} &
  \cellcolor[HTML]{CAE6CA}76.80\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}} &
  68.10\% &
   \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  \cellcolor[HTML]{CAE6CA}69.60\% &
  \multicolumn{1}{l|}{} &
  \cellcolor[HTML]{CAE6CA}78.30\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}} &
  68.30\% &
   \\
\multirow{-3}{*}{\textbf{AutoAttack}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \cellcolor[HTML]{CAE6CA}72.30\% &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.03}} &
  \cellcolor[HTML]{CAE6CA}78.30\% &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{CAE6CA}0.05}} &
  75.50\% &
  \multirow{-3}{*}{0.85} \\ \hline
\rowcolor[HTML]{D5D5D5} 
\multicolumn{8}{c}{\cellcolor[HTML]{D5D5D5}\textit{DIRECT ATTACK}} \\ \hline
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  61.60\% &
  \multicolumn{1}{l|}{0.79} &
  69.60\% &
  \multicolumn{1}{l|}{1.71} &
  45.20\% &
  1.90 \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  \cellcolor[HTML]{FFCCC9}48.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}5.15} &
  \cellcolor[HTML]{CAE6CA}71.20\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}12.96} &
  50.50\% &
  6.03 \\
\multirow{-3}{*}{\textbf{Square-$L_2$}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \cellcolor[HTML]{FFCCC9}47.50\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}2.73} &
  \cellcolor[HTML]{CAE6CA}74.20\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}3.39} &
  64.80\% &
  3.29 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Float-32}} &
  63.40\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.58} &
  \cellcolor[HTML]{CAE6CA}79.60\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}1.84} &
  \cellcolor[HTML]{CAE6CA}85.80\% &
  \cellcolor[HTML]{CAE6CA}4.31 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-16}} &
  67.90\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.49} &
  \cellcolor[HTML]{CAE6CA}81.20\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}1.76} &
  \cellcolor[HTML]{CAE6CA}86.40\% &
  \cellcolor[HTML]{CAE6CA}3.25 \\
\rowcolor[HTML]{CAE6CA} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}\textbf{Square-$L_\infty$}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-8}} &
  73.60\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.30} &
  85.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}1.12} &
  93.60\% &
  1.15 \\
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  20.40\% &
  \multicolumn{1}{l|}{0.86} &
  - &
  \multicolumn{1}{l|}{-} &
  1.00\% &
  18.31 \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  18.60\% &
  \multicolumn{1}{l|}{0.95} &
  - &
  \multicolumn{1}{l|}{-} &
  \cellcolor[HTML]{FFCCC9}2.00\% &
  \cellcolor[HTML]{FFCCC9}20.14 \\
\multirow{-3}{*}{\textbf{Boundary}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \cellcolor[HTML]{FFCCC9}17.30\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}3.60} &
  - &
  \multicolumn{1}{l|}{-} &
  \cellcolor[HTML]{FFCCC9}3.00\% &
  \cellcolor[HTML]{FFCCC9}44.71 \\
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Float-32}} &
  \cellcolor[HTML]{FFCCC9}4.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}2.84} &
  \cellcolor[HTML]{EFEFEF}- &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  \cellcolor[HTML]{CAE6CA}93.60\% &
  \cellcolor[HTML]{CAE6CA}7.01 \\
\rowcolor[HTML]{FFCCC9} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-16}} &
  7.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}5.28} &
  \cellcolor[HTML]{EFEFEF}- &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  6.40\% &
  30.06 \\
\rowcolor[HTML]{FFCCC9} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}\textbf{GeoDA}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-8}} &
  10.00\% &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}10.03} &
  \cellcolor[HTML]{EFEFEF}- &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  \multicolumn{1}{l}{\cellcolor[HTML]{FFCCC9}86.80\%} &
  34.60 \\ \hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lllllllllllllllll}
\hline
\textbf{Attack} &
  \multicolumn{1}{l|}{} &
  \multicolumn{5}{c|}{\textbf{CIFAR-10}} &
  \multicolumn{5}{c|}{\textbf{Visual Wake Words}} &
  \multicolumn{5}{c}{\textbf{Coffee Dataset}} \\ \cline{3-17} 
 &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{c|}{\textit{Acc}} &
  \multicolumn{1}{c}{\textit{$L_0$}} &
  \multicolumn{1}{c}{\textit{$L_1$}} &
  \multicolumn{1}{c}{\textit{$L_2$}} &
  \multicolumn{1}{c|}{\textit{$L_\infty$}} &
  \multicolumn{1}{c|}{\textit{Acc}} &
  \multicolumn{1}{c}{\textit{$L_0$}} &
  \multicolumn{1}{c}{\textit{$L_1$}} &
  \multicolumn{1}{c}{\textit{$L_2$}} &
  \multicolumn{1}{c|}{\textit{$L_\infty$}} &
  \multicolumn{1}{c|}{\textit{Acc}} &
  \multicolumn{1}{c}{\textit{$L_0$}} &
  \multicolumn{1}{c}{\textit{$L_1$}} &
  \multicolumn{1}{c}{\textit{$L_2$}} &
  \multicolumn{1}{c}{\textit{$L_\infty$}} \\ \hline
\rowcolor[HTML]{C0C0C0} 
\multicolumn{17}{c}{\cellcolor[HTML]{C0C0C0}\textit{\textbf{DEFENSIVE DISTILATION}}} \\ \hline
\rowcolor[HTML]{D5D5D5} 
\multicolumn{17}{c}{\cellcolor[HTML]{D5D5D5}\textit{TRANSFERABILITY}} \\ \hline
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  \multicolumn{1}{l|}{8.60\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{14.30\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{3.50\%} &
   &
   &
   &
   \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  \multicolumn{1}{l|}{47.40\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{70.20\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{12.10\%} &
   &
   &
   &
   \\
\multirow{-3}{*}{\textbf{DeepFool}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}75.80\%} &
  \multirow{-3}{*}{3053.42} &
  \multirow{-3}{*}{3.32} &
  \multirow{-3}{*}{0.09} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.01}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}78.10\%} &
  \multirow{-3}{*}{27547.79} &
  \multirow{-3}{*}{19.97} &
  \multirow{-3}{*}{0.19} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.01}} &
  \multicolumn{1}{l|}{49.40\%} &
  \multirow{-3}{*}{116214.80} &
  \multirow{-3}{*}{82.05} &
  \multirow{-3}{*}{0.61} &
  \multirow{-3}{*}{0.04} \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Float-32}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.00\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.00\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.00\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-16}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.50\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.00\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.00\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}\textbf{C\&W-$L_\infty$}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-8}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}5.00\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}3072.00} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}13.26} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.26} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.01}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}4.50\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}27647.93} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}122.96} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.82} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.01}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}5.00\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}148162.39} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}793.89} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}2.57} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.01} \\
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  \multicolumn{1}{l|}{65.10\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{68.40\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}91.20\%} &
  \cellcolor[HTML]{CAE6CA} &
  \cellcolor[HTML]{CAE6CA} &
  \cellcolor[HTML]{CAE6CA} &
  \cellcolor[HTML]{CAE6CA} \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  \multicolumn{1}{l|}{65.20\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{69.20\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}91.30\%} &
  \cellcolor[HTML]{CAE6CA} &
  \cellcolor[HTML]{CAE6CA} &
  \cellcolor[HTML]{CAE6CA} &
  \cellcolor[HTML]{CAE6CA} \\
\multirow{-3}{*}{\textbf{AutoAttack}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \multicolumn{1}{l|}{65.70\%} &
  \multirow{-3}{*}{577.18} &
  \multirow{-3}{*}{2.18} &
  \multirow{-3}{*}{0.04} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.00}} &
  \multicolumn{1}{l|}{69.70\%} &
  \multirow{-3}{*}{4852.48} &
  \multirow{-3}{*}{17.79} &
  \multirow{-3}{*}{0.11} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.00}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}91.80\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{CAE6CA}5861.31} &
  \multirow{-3}{*}{\cellcolor[HTML]{CAE6CA}43.52} &
  \multirow{-3}{*}{\cellcolor[HTML]{CAE6CA}0.12} &
  \multirow{-3}{*}{\cellcolor[HTML]{CAE6CA}0.00} \\ \hline
\rowcolor[HTML]{D5D5D5} 
\multicolumn{17}{c}{\cellcolor[HTML]{D5D5D5}\textit{DIRECT ATTACK}} \\ \hline
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  \multicolumn{1}{l|}{50.00\%} &
  495.38 &
  8.23 &
  0.38 &
  \multicolumn{1}{l|}{0.08} &
  \multicolumn{1}{l|}{54.50\%} &
  3522.41 &
  37.12 &
  0.67 &
  \multicolumn{1}{l|}{0.11} &
  \multicolumn{1}{l|}{30.50\%} &
  32385.66 &
  127.22 &
  1.24 &
  0.19 \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  \multicolumn{1}{l|}{50.00\%} &
  443.33 &
  7.72 &
  0.37 &
  \multicolumn{1}{l|}{0.08} &
  \multicolumn{1}{l|}{58.00\%} &
  2503.31 &
  27.58 &
  0.56 &
  \multicolumn{1}{l|}{0.10} &
  \multicolumn{1}{l|}{33.50\%} &
  34753.23 &
  131.58 &
  1.22 &
  0.19 \\
\multirow{-3}{*}{\textbf{Square-$L_2$}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}80.00\%} &
  \cellcolor[HTML]{CAE6CA}129.75 &
  \cellcolor[HTML]{CAE6CA}3.48 &
  \cellcolor[HTML]{CAE6CA}0.31 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.10} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}88.50\%} &
  \cellcolor[HTML]{CAE6CA}502.51 &
  \cellcolor[HTML]{CAE6CA}9.52 &
  \cellcolor[HTML]{CAE6CA}0.35 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.08} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}77.50\%} &
  \cellcolor[HTML]{CAE6CA}3436.38 &
  \cellcolor[HTML]{CAE6CA}29.54 &
  \cellcolor[HTML]{CAE6CA}0.38 &
  \cellcolor[HTML]{CAE6CA}0.06 \\
\rowcolor[HTML]{CAE6CA} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Float-32}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}71.00\%} &
  462.09 &
  6.90 &
  0.13 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.00} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}79.50\%} &
  1052.38 &
  15.66 &
  0.12 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.00} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}86.50\%} &
  3346.93 &
  50.18 &
  0.18 &
  0.00 \\
\rowcolor[HTML]{CAE6CA} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-16}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}72.50\%} &
  442.67 &
  6.61 &
  0.12 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.00} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}82.00\%} &
  329.25 &
  4.93 &
  0.04 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.00} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}90.00\%} &
  3149.90 &
  47.24 &
  0.15 &
  0.00 \\
\rowcolor[HTML]{CAE6CA} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}\textbf{Square-$L_\infty$}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-8}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}85.50\%} &
  50.26 &
  0.79 &
  0.02 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.00} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}87.00\%} &
  149.82 &
  2.24 &
  0.02 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.00} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}95.50\%} &
  46.87 &
  0.74 &
  0.01 &
  0.00 \\
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  \multicolumn{1}{l|}{4.50\%} &
  3070.26 &
  8.11 &
  0.19 &
  \multicolumn{1}{l|}{0.01} &
  \multicolumn{1}{l|}{-} &
  - &
  - &
  - &
  \multicolumn{1}{l|}{-} &
  \multicolumn{1}{l|}{2.50\%} &
  150492.08 &
  1969.80 &
  6.37 &
  0.08 \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  \multicolumn{1}{l|}{5.50\%} &
  3036.74 &
  8.39 &
  0.19 &
  \multicolumn{1}{l|}{0.01} &
  \multicolumn{1}{l|}{-} &
  - &
  - &
  - &
  \multicolumn{1}{l|}{-} &
  \multicolumn{1}{l|}{2.00\%} &
  150288.12 &
  2253.76 &
  7.29 &
  0.09 \\
\multirow{-3}{*}{\textbf{Boundary}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}80.00\%} &
  \cellcolor[HTML]{CAE6CA}2376.41 &
  \cellcolor[HTML]{CAE6CA}42.93 &
  \cellcolor[HTML]{CAE6CA}0.98 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.06} &
  \multicolumn{1}{l|}{-} &
  - &
  - &
  - &
  \multicolumn{1}{l|}{-} &
  \multicolumn{1}{l|}{3.00\%} &
  143583.36 &
  9455.81 &
  30.32 &
  0.32 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Float-32}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}5.00\%} &
  2624.92 &
  94.40 &
  1.94 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.06} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  - &
  - &
  - &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  \multicolumn{1}{l|}{1.00\%} &
  145405.53 &
  2059.10 &
  6.78 &
  0.08 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-16}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}7.00\%} &
  2583.83 &
  143.51 &
  2.96 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.10} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  - &
  - &
  - &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  \multicolumn{1}{l|}{2.00\%} &
  140810.23 &
  2839.88 &
  9.21 &
  0.09 \\
\rowcolor[HTML]{FFCCC9} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}\textbf{GeoDA}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-8}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}3.00\%} &
  2402.82 &
  203.68 &
  4.32 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}0.16} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  \cellcolor[HTML]{EFEFEF}- &
  \cellcolor[HTML]{EFEFEF}- &
  \cellcolor[HTML]{EFEFEF}- &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}2.00\%} &
  128660.2 &
  6619.05 &
  21.24 &
  0.20 \\ \hline
\rowcolor[HTML]{C0C0C0} 
\multicolumn{17}{c}{\cellcolor[HTML]{C0C0C0}\textit{\textbf{PGD ADVERSARIAL TRAINING}}} \\ \hline
\rowcolor[HTML]{D5D5D5} 
\multicolumn{17}{c}{\cellcolor[HTML]{D5D5D5}\textit{TRANSFERABILITY}} \\ \hline
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  \multicolumn{1}{l|}{11.00\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{14.60\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{4.80\%} &
   &
   &
   &
   \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  \multicolumn{1}{l|}{37.20\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{41.80\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{16.00\%} &
   &
   &
   &
   \\
\multirow{-3}{*}{\textbf{DeepFool}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \multicolumn{1}{l|}{43.40\%} &
  \multirow{-3}{*}{3056.20} &
  \multirow{-3}{*}{14.91} &
  \multirow{-3}{*}{0.42} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.06}} &
  \multicolumn{1}{l|}{43.60\%} &
  \multirow{-3}{*}{27538.51} &
  \multirow{-3}{*}{254.41} &
  \multirow{-3}{*}{2.80} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.22}} &
  \multicolumn{1}{l|}{25.90\%} &
  \multirow{-3}{*}{121362.79} &
  \multirow{-3}{*}{195.93} &
  \multirow{-3}{*}{1.73} &
  \multirow{-3}{*}{0.13} \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Float-32}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}2.00\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}25.40\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}12.50\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-16}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}3.50\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}36.40\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}14.00\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}\textbf{C\&W-$L_\infty$}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-8}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}18.00\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}3010.56} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}33.16} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.66} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.02}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}42.60\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}20625.36} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}260.48} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}1.76} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.02}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}29.50\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}130004.22} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}1428.27} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}4.61} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.02} \\
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}69.30\%} &
  \cellcolor[HTML]{CAE6CA} &
  \cellcolor[HTML]{CAE6CA} &
  \cellcolor[HTML]{CAE6CA} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}78.90\%} &
  \cellcolor[HTML]{CAE6CA} &
  \cellcolor[HTML]{CAE6CA} &
  \cellcolor[HTML]{CAE6CA} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}} &
  \multicolumn{1}{l|}{70.10\%} &
   &
   &
   &
   \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}70.70\%} &
  \cellcolor[HTML]{CAE6CA} &
  \cellcolor[HTML]{CAE6CA} &
  \cellcolor[HTML]{CAE6CA} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}81.00\%} &
  \cellcolor[HTML]{CAE6CA} &
  \cellcolor[HTML]{CAE6CA} &
  \cellcolor[HTML]{CAE6CA} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}} &
  \multicolumn{1}{l|}{70.50\%} &
   &
   &
   &
   \\
\multirow{-3}{*}{\textbf{AutoAttack}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}73.20\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{CAE6CA}390.56} &
  \multirow{-3}{*}{\cellcolor[HTML]{CAE6CA}1.54} &
  \multirow{-3}{*}{\cellcolor[HTML]{CAE6CA}0.03} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{CAE6CA}0.00}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}81.40\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{CAE6CA}2042.75} &
  \multirow{-3}{*}{\cellcolor[HTML]{CAE6CA}8.06} &
  \multirow{-3}{*}{\cellcolor[HTML]{CAE6CA}0.05} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{CAE6CA}0.00}} &
  \multicolumn{1}{l|}{76.90\%} &
  \multirow{-3}{*}{38292.20} &
  \multirow{-3}{*}{297.76} &
  \multirow{-3}{*}{0.80} &
  \multirow{-3}{*}{0.00} \\ \hline
\rowcolor[HTML]{D5D5D5} 
\multicolumn{17}{c}{\cellcolor[HTML]{D5D5D5}\textit{DIRECT ATTACK}} \\ \hline
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  \multicolumn{1}{l|}{63.50\%} &
  1092.93 &
  9.67 &
  0.82 &
  \multicolumn{1}{l|}{0.24} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}76.00\%} &
  \cellcolor[HTML]{CAE6CA}13039.11 &
  \cellcolor[HTML]{CAE6CA}82.14 &
  \cellcolor[HTML]{CAE6CA}1.80 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.30} &
  \multicolumn{1}{l|}{60.00\%} &
  67406.34 &
  164.02 &
  1.76 &
  0.26 \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}44.50\%} &
  \cellcolor[HTML]{FFCCC9}1403.09 &
  \cellcolor[HTML]{FFCCC9}383.02 &
  \cellcolor[HTML]{FFCCC9}7.87 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}0.39} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}78.50\%} &
  \cellcolor[HTML]{CAE6CA}14821.89 &
  \cellcolor[HTML]{CAE6CA}2257.20 &
  \cellcolor[HTML]{CAE6CA}15.87 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.40} &
  \multicolumn{1}{l|}{61.00\%} &
  55669.68 &
  3249.16 &
  10.09 &
  0.26 \\
\multirow{-3}{*}{\textbf{Square-$L_2$}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}54.00\%} &
  \cellcolor[HTML]{FFCCC9}731.95 &
  \cellcolor[HTML]{FFCCC9}84.06 &
  \cellcolor[HTML]{FFCCC9}2.23 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}0.25} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}83.50\%} &
  \cellcolor[HTML]{CAE6CA}9379.48 &
  \cellcolor[HTML]{CAE6CA}492.04 &
  \cellcolor[HTML]{CAE6CA}4.51 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.32} &
  \multicolumn{1}{l|}{67.00\%} &
  20236.04 &
  1462.49 &
  5.53 &
  0.26 \\
\rowcolor[HTML]{CAE6CA} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Float-32}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}66.00\%} &
  \cellcolor[HTML]{EFEFEF}2046.87 &
  \cellcolor[HTML]{EFEFEF}30.57 &
  \cellcolor[HTML]{EFEFEF}0.61 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.01} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}81.00\%} &
  19256.98 &
  287.24 &
  1.92 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.01} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}88.00\%} &
  88885.91 &
  1329.74 &
  3.96 &
  0.01 \\
\rowcolor[HTML]{CAE6CA} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-16}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}72.00\%} &
  1711.28 &
  25.55 &
  0.53 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.01} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}85.00\%} &
  18345.18 &
  273.35 &
  1.85 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.01} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}93.00\%} &
  70101.88 &
  1049.96 &
  3.04 &
  0.01 \\
\rowcolor[HTML]{CAE6CA} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}\textbf{Square-$L_\infty$}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-8}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}79.00\%} &
  1196.17 &
  18.69 &
  0.39 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.01} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}88.00\%} &
  9395.54 &
  140.43 &
  1.04 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.01} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}95.50\%} &
  19585.81 &
  306.58 &
  1.03 &
  0.01 \\
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  \multicolumn{1}{l|}{18.50\%} &
  2732.76 &
  34.97 &
  0.81 &
  \multicolumn{1}{l|}{0.07} &
  \multicolumn{1}{l|}{-} &
  - &
  - &
  - &
  \multicolumn{1}{l|}{-} &
  \multicolumn{1}{l|}{2.50\%} &
  150488.67 &
  4990.87 &
  16.12 &
  0.20 \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  \multicolumn{1}{l|}{17.50\%} &
  2729.74 &
  40.76 &
  0.93 &
  \multicolumn{1}{l|}{0.07} &
  \multicolumn{1}{l|}{-} &
  - &
  - &
  - &
  \multicolumn{1}{l|}{-} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}3.00\%} &
  \cellcolor[HTML]{FFCCC9}150333.42 &
  \cellcolor[HTML]{FFCCC9}5337.81 &
  \cellcolor[HTML]{FFCCC9}17.23 &
  \cellcolor[HTML]{FFCCC9}0.21 \\
\multirow{-3}{*}{\textbf{Boundary}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}79.50\%} &
  \cellcolor[HTML]{CAE6CA}2484.01 &
  \cellcolor[HTML]{CAE6CA}152.47 &
  \cellcolor[HTML]{CAE6CA}3.42 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.21} &
  \multicolumn{1}{l|}{-} &
  - &
  - &
  - &
  \multicolumn{1}{l|}{-} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}1.50\%} &
  \cellcolor[HTML]{FFCCC9}145254.45 &
  \cellcolor[HTML]{FFCCC9}15508.68 &
  \cellcolor[HTML]{FFCCC9}49.39 &
  \cellcolor[HTML]{FFCCC9}0.47 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Float-32}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}13.00\%} &
  \cellcolor[HTML]{FFCCC9}2041.18 &
  \cellcolor[HTML]{FFCCC9}60.58 &
  \cellcolor[HTML]{FFCCC9}1.29 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}0.05} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  - &
  - &
  - &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}2.00\%} &
  143865.45 &
  2702.16 &
  8.88 &
  0.10 \\
\rowcolor[HTML]{FFCCC9} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-16}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}13.00\%} &
  2041.11 &
  120.81 &
  2.62 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}0.10} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  \cellcolor[HTML]{EFEFEF}- &
  \cellcolor[HTML]{EFEFEF}- &
  \cellcolor[HTML]{EFEFEF}- &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}2.00\%} &
  139045.66 &
  4782.20 &
  15.38 &
  0.15 \\
\rowcolor[HTML]{FFCCC9} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}\textbf{GeoDA}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-8}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}13.00\%} &
  2019.72 &
  238.58 &
  5.12 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}0.20} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  \cellcolor[HTML]{EFEFEF}- &
  \cellcolor[HTML]{EFEFEF}- &
  \cellcolor[HTML]{EFEFEF}- &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}2.00\%} &
  136013.92 &
  14460.92 &
  45.65 &
  0.36 \\ \hline
\rowcolor[HTML]{C0C0C0} 
\multicolumn{17}{c}{\cellcolor[HTML]{C0C0C0}\textit{\textbf{ENSEMBLE ADVERSARIAL TRAINING}}} \\ \hline
\rowcolor[HTML]{D5D5D5} 
\multicolumn{17}{c}{\cellcolor[HTML]{D5D5D5}\textit{TRANSFERABILITY}} \\ \hline
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  \multicolumn{1}{l|}{9.50\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{24.40\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{2.50\%} &
   &
   &
   &
   \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  \multicolumn{1}{l|}{50.10\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{66.10\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{6.70\%} &
   &
   &
   &
   \\
\multirow{-3}{*}{\textbf{DeepFool}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}77.40\%} &
  \multirow{-3}{*}{3055.41} &
  \multirow{-3}{*}{3.11} &
  \multirow{-3}{*}{0.08} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.01}} &
  \multicolumn{1}{l|}{70.40\%} &
  \multirow{-3}{*}{27525.41} &
  \multirow{-3}{*}{6.98} &
  \multirow{-3}{*}{0.06} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.00}} &
  \multicolumn{1}{l|}{38.10\%} &
  \multirow{-3}{*}{123907.36} &
  \multirow{-3}{*}{132.95} &
  \multirow{-3}{*}{0.85} &
  \multirow{-3}{*}{0.05} \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Float-32}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.00\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.00\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.00\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-16}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.00\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.00\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.00\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}\textbf{C\&W-$L_\infty$}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-8}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}4.00\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}3072.00} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}12.72} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.25} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.01}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.50\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}27647.95} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}100.67} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.65} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.01}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}7.00\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}148553.92} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}810.09} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}2.57} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.01} \\
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  \multicolumn{1}{l|}{5.30\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{0.00\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{6.20\%} &
   &
   &
   &
   \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  \multicolumn{1}{l|}{6.20\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{1.50\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{6.20\%} &
   &
   &
   &
   \\
\multirow{-3}{*}{\textbf{AutoAttack}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \multicolumn{1}{l|}{8.20\%} &
  \multirow{-3}{*}{2461.41} &
  \multirow{-3}{*}{9.34} &
  \multirow{-3}{*}{0.17} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.00}} &
  \multicolumn{1}{l|}{2.30\%} &
  \multirow{-3}{*}{20739.19} &
  \multirow{-3}{*}{73.75} &
  \multirow{-3}{*}{0.46} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.00}} &
  \multicolumn{1}{l|}{10.40\%} &
  \multirow{-3}{*}{136836.20} &
  \multirow{-3}{*}{1061.78} &
  \multirow{-3}{*}{2.86} &
  \multirow{-3}{*}{0.01} \\ \hline
\rowcolor[HTML]{D5D5D5} 
\multicolumn{17}{c}{\cellcolor[HTML]{D5D5D5}\textit{DIRECT ATTACK}} \\ \hline
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  \multicolumn{1}{l|}{40.00\%} &
  1262.79 &
  13.30 &
  0.83 &
  \multicolumn{1}{l|}{0.22} &
  \multicolumn{1}{l|}{21.50\%} &
  12047.17 &
  98.35 &
  1.49 &
  \multicolumn{1}{l|}{0.20} &
  \multicolumn{1}{l|}{38.00\%} &
  62177.60 &
  204.96 &
  1.64 &
  0.20 \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  \multicolumn{1}{l|}{34.00\%} &
  1348.97 &
  149.08 &
  3.38 &
  \multicolumn{1}{l|}{0.26} &
  \multicolumn{1}{l|}{20.50\%} &
  11460.77 &
  209.95 &
  2.24 &
  \multicolumn{1}{l|}{0.22} &
  \multicolumn{1}{l|}{32.00\%} &
  48361.32 &
  1490.06 &
  5.11 &
  0.21 \\
\multirow{-3}{*}{\textbf{Square-$L_2$}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}40.00\%} &
  \cellcolor[HTML]{FFCCC9}912.97 &
  \cellcolor[HTML]{FFCCC9}114.92 &
  \cellcolor[HTML]{FFCCC9}2.84 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}0.24} &
  \multicolumn{1}{l|}{42.50\%} &
  3585.24 &
  145.94 &
  1.87 &
  \multicolumn{1}{l|}{0.24} &
  \multicolumn{1}{l|}{68.00\%} &
  15991.71 &
  1136.66 &
  4.49 &
  0.21 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Float-32}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}6.50\%} &
  1827.15 &
  27.29 &
  0.56 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.01} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}2.00\%} &
  15074.52 &
  224.56 &
  1.54 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.01} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}53.50\%} &
  56926.61 &
  852.58 &
  2.63 &
  0.01 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-16}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}19.00\%} &
  1474.81 &
  22.04 &
  0.45 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.01} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}13.50\%} &
  10759.44 &
  160.21 &
  1.15 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.01} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}74.00\%} &
  18142.97 &
  271.85 &
  0.90 &
  0.00 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}\textbf{Square-$L_\infty$}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-8}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}66.00\%} &
  835.95 &
  13.09 &
  0.28 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.01} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}36.50\%} &
  6892.77 &
  103.09 &
  0.77 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.01} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}83.50\%} &
  \cellcolor[HTML]{CAE6CA}8740.61 &
  \cellcolor[HTML]{CAE6CA}136.87 &
  \cellcolor[HTML]{CAE6CA}0.50 &
  \cellcolor[HTML]{CAE6CA}0.00 \\
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  \multicolumn{1}{l|}{8.50\%} &
  3070.34 &
  8.02 &
  0.18 &
  \multicolumn{1}{l|}{0.01} &
  \multicolumn{1}{l|}{-} &
  - &
  - &
  - &
  \multicolumn{1}{l|}{-} &
  \multicolumn{1}{l|}{1.00\%} &
  150485.45 &
  2275.01 &
  7.36 &
  0.10 \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  \multicolumn{1}{l|}{8.50\%} &
  3044.58 &
  8.48 &
  0.19 &
  \multicolumn{1}{l|}{0.01} &
  \multicolumn{1}{l|}{-} &
  - &
  - &
  - &
  \multicolumn{1}{l|}{-} &
  \multicolumn{1}{l|}{1.00\%} &
  150351.08 &
  2552.88 &
  8.26 &
  0.10 \\
\multirow{-3}{*}{\textbf{Boundary}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}83.50\%} &
  \cellcolor[HTML]{CAE6CA}2413.35 &
  \cellcolor[HTML]{CAE6CA}53.70 &
  \cellcolor[HTML]{CAE6CA}1.22 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.08} &
  \multicolumn{1}{l|}{-} &
  - &
  - &
  - &
  \multicolumn{1}{l|}{-} &
  \multicolumn{1}{l|}{1.50\%} &
  144081.12 &
  8012.23 &
  25.87 &
  0.30 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Float-32}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.00\%} &
  2532.78 &
  36.60 &
  0.78 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.03} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  - &
  - &
  - &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.00\%} &
  143831.33 &
  2087.90 &
  6.72 &
  0.06 \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-16}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.00\%} &
  2553.48 &
  47.62 &
  1.03 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.04} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  - &
  - &
  - &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.00\%} &
  139099.88 &
  2055.59 &
  6.40 &
  0.06 \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}\textbf{GeoDA}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-8}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}3.00\%} &
  \cellcolor[HTML]{FFCCC9}2522.78 &
  \cellcolor[HTML]{FFCCC9}280.73 &
  \cellcolor[HTML]{FFCCC9}5.87 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\cellcolor[HTML]{FFCCC9}0.21} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  - &
  - &
  - &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}10.00\%} &
  \cellcolor[HTML]{FFCCC9}137627.38 &
  \cellcolor[HTML]{FFCCC9}13111.86 &
  \cellcolor[HTML]{FFCCC9}40.38 &
  \cellcolor[HTML]{FFCCC9}0.30 \\ \hline
\end{tabular}
\begin{tabular}{lllllllllllllllll}
\hline
\textbf{Attack} &
  \multicolumn{1}{l|}{} &
  \multicolumn{5}{c|}{\textbf{CIFAR-10}} &
  \multicolumn{5}{c|}{\textbf{Visual Wake Words}} &
  \multicolumn{5}{c}{\textbf{Coffee Dataset}} \\ \cline{3-17} 
 &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{c|}{\textit{Acc}} &
  \multicolumn{1}{c}{\textit{$L_0$}} &
  \multicolumn{1}{c}{\textit{$L_1$}} &
  \multicolumn{1}{c}{\textit{$L_2$}} &
  \multicolumn{1}{c|}{\textit{$L_\infty$}} &
  \multicolumn{1}{c|}{\textit{Acc}} &
  \multicolumn{1}{c}{\textit{$L_0$}} &
  \multicolumn{1}{c}{\textit{$L_1$}} &
  \multicolumn{1}{c}{\textit{$L_2$}} &
  \multicolumn{1}{c|}{\textit{$L_\infty$}} &
  \multicolumn{1}{c|}{\textit{Acc}} &
  \multicolumn{1}{c}{\textit{$L_0$}} &
  \multicolumn{1}{c}{\textit{$L_1$}} &
  \multicolumn{1}{c}{\textit{$L_2$}} &
  \multicolumn{1}{c}{\textit{$L_\infty$}} \\ \hline
\rowcolor[HTML]{C0C0C0} 
\multicolumn{17}{c}{\cellcolor[HTML]{C0C0C0}\textit{\textbf{SINKHORN ADVERSARIAL TRAINING}}} \\ \hline
\rowcolor[HTML]{D5D5D5} 
\multicolumn{17}{c}{\cellcolor[HTML]{D5D5D5}\textit{TRANSFERABILITY}} \\ \hline
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  \multicolumn{1}{l|}{10.90\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{16.70\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{3.70\%} &
   &
   &
   &
   \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  \multicolumn{1}{l|}{44.30\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{24.90\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{14.40\%} &
   &
   &
   &
   \\
\multirow{-3}{*}{\textbf{DeepFool}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \multicolumn{1}{l|}{45.80\%} &
  \multirow{-3}{*}{3056.98} &
  \multirow{-3}{*}{15.84} &
  \multirow{-3}{*}{0.45} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.06}} &
  \multicolumn{1}{l|}{28.30\%} &
  \multirow{-3}{*}{27542.34} &
  \multirow{-3}{*}{261.91} &
  \multirow{-3}{*}{2.88} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.22}} &
  \multicolumn{1}{l|}{25.60\%} &
  \multirow{-3}{*}{118859.27} &
  \multirow{-3}{*}{204.69} &
  \multirow{-3}{*}{1.84} &
  \multirow{-3}{*}{0.14} \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Float-32}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}3.50\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}28.70\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}14.90\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} \\
\rowcolor[HTML]{EFEFEF} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-16}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}7.50\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}34.10\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}15.40\%} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} &
  \cellcolor[HTML]{EFEFEF} \\
\rowcolor[HTML]{EFEFEF} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}\textbf{C\&W-$L_\infty$}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-8}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}19.00\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}2964.48} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}32.83} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.65} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.02}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}37.30\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}19712.98} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}210.62} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}1.44} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.01}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}25.10\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}125949.44} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}1341.46} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}4.37} &
  \multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}0.02} \\
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  \multicolumn{1}{l|}{67.10\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}76.80\%} &
  \cellcolor[HTML]{CAE6CA} &
  \cellcolor[HTML]{CAE6CA} &
  \cellcolor[HTML]{CAE6CA} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}} &
  \multicolumn{1}{l|}{68.10\%} &
   &
   &
   &
   \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}69.60\%} &
   &
   &
   &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}78.30\%} &
  \cellcolor[HTML]{CAE6CA} &
  \cellcolor[HTML]{CAE6CA} &
  \cellcolor[HTML]{CAE6CA} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}} &
  \multicolumn{1}{l|}{68.30\%} &
   &
   &
   &
   \\
\multirow{-3}{*}{\textbf{AutoAttack}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}72.30\%} &
  \multirow{-3}{*}{419.50} &
  \multirow{-3}{*}{1.65} &
  \multirow{-3}{*}{0.03} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{0.00}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}78.30\%} &
  \multirow{-3}{*}{\cellcolor[HTML]{CAE6CA}2151.66} &
  \multirow{-3}{*}{\cellcolor[HTML]{CAE6CA}8.49} &
  \multirow{-3}{*}{\cellcolor[HTML]{CAE6CA}0.05} &
  \multicolumn{1}{l|}{\multirow{-3}{*}{\cellcolor[HTML]{CAE6CA}0.00}} &
  \multicolumn{1}{l|}{75.50\%} &
  \multirow{-3}{*}{40545.09} &
  \multirow{-3}{*}{313.89} &
  \multirow{-3}{*}{0.85} &
  \multirow{-3}{*}{0.00} \\ \hline
\rowcolor[HTML]{D5D5D5} 
\multicolumn{17}{c}{\cellcolor[HTML]{D5D5D5}\textit{DIRECT ATTACK}} \\ \hline
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  \multicolumn{1}{l|}{61.60\%} &
  1078.53 &
  9.63 &
  0.79 &
  \multicolumn{1}{l|}{0.23} &
  \multicolumn{1}{l|}{69.60\%} &
  12112.00 &
  79.32 &
  1.71 &
  \multicolumn{1}{l|}{0.29} &
  \multicolumn{1}{l|}{45.20\%} &
  76364.58 &
  190.76 &
  1.90 &
  0.28 \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}48.00\%} &
  \cellcolor[HTML]{FFCCC9}1216.14 &
  \cellcolor[HTML]{FFCCC9}240.27 &
  \cellcolor[HTML]{FFCCC9}5.15 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}0.32} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}71.20\%} &
  \cellcolor[HTML]{CAE6CA}13841.80 &
  \cellcolor[HTML]{CAE6CA}1812.69 &
  \cellcolor[HTML]{CAE6CA}12.96 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.36} &
  \multicolumn{1}{l|}{50.50\%} &
  61724.23 &
  1735.81 &
  6.03 &
  0.26 \\
\multirow{-3}{*}{\textbf{Square-$L_2$}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}47.50\%} &
  \cellcolor[HTML]{FFCCC9}889.01 &
  \cellcolor[HTML]{FFCCC9}111.22 &
  \cellcolor[HTML]{FFCCC9}2.73 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}0.24} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}74.20\%} &
  \cellcolor[HTML]{CAE6CA}8205.99 &
  \cellcolor[HTML]{CAE6CA}334.43 &
  \cellcolor[HTML]{CAE6CA}3.39 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.30} &
  \multicolumn{1}{l|}{64.80\%} &
  17574.66 &
  731.36 &
  3.29 &
  0.25 \\
\rowcolor[HTML]{CAE6CA} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Float-32}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}63.40\%} &
  \cellcolor[HTML]{EFEFEF}1934.09 &
  \cellcolor[HTML]{EFEFEF}28.89 &
  \cellcolor[HTML]{EFEFEF}0.58 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.01} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}79.60\%} &
  18024.90 &
  268.82 &
  1.84 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.01} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}85.80\%} &
  98801.94 &
  1479.51 &
  4.31 &
  0.01 \\
\rowcolor[HTML]{CAE6CA} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-16}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}67.90\%} &
  \cellcolor[HTML]{EFEFEF}1609.22 &
  \cellcolor[HTML]{EFEFEF}24.05 &
  \cellcolor[HTML]{EFEFEF}0.49 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.01} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}81.20\%} &
  17148.37 &
  255.68 &
  1.76 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.01} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}86.40\%} &
  70997.25 &
  1062.85 &
  3.25 &
  0.01 \\
\rowcolor[HTML]{CAE6CA} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}\textbf{Square-$L_\infty$}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-8}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}73.60\%} &
  896.59 &
  14.01 &
  0.30 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.01} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}85.00\%} &
  10558.39 &
  157.93 &
  1.12 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}0.01} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}93.60\%} &
  23383.81 &
  366.28 &
  1.15 &
  0.01 \\
 &
  \multicolumn{1}{l|}{\textit{Float-32}} &
  \multicolumn{1}{l|}{20.40\%} &
  2714.14 &
  37.25 &
  0.86 &
  \multicolumn{1}{l|}{0.07} &
  \multicolumn{1}{l|}{-} &
  - &
  - &
  - &
  \multicolumn{1}{l|}{-} &
  \multicolumn{1}{l|}{1.00\%} &
  150490.52 &
  5685.44 &
  18.31 &
  0.22 \\
 &
  \multicolumn{1}{l|}{\textit{Int-16}} &
  \multicolumn{1}{l|}{18.60\%} &
  2716.08 &
  41.60 &
  0.95 &
  \multicolumn{1}{l|}{0.07} &
  \multicolumn{1}{l|}{-} &
  - &
  - &
  - &
  \multicolumn{1}{l|}{-} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}2.00\%} &
  \cellcolor[HTML]{FFCCC9}150370.31 &
  \cellcolor[HTML]{FFCCC9}6262.59 &
  \cellcolor[HTML]{FFCCC9}20.14 &
  \cellcolor[HTML]{FFCCC9}0.22 \\
\multirow{-3}{*}{\textbf{Boundary}} &
  \multicolumn{1}{l|}{\textit{Int-8}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}17.30\%} &
  \cellcolor[HTML]{FFCCC9}2429.01 &
  \cellcolor[HTML]{FFCCC9}160.42 &
  \cellcolor[HTML]{FFCCC9}3.60 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}0.22} &
  \multicolumn{1}{l|}{-} &
  - &
  - &
  - &
  \multicolumn{1}{l|}{-} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}3.00\%} &
  \cellcolor[HTML]{FFCCC9}144851.56 &
  \cellcolor[HTML]{FFCCC9}14062.23 &
  \cellcolor[HTML]{FFCCC9}44.71 &
  \cellcolor[HTML]{FFCCC9}0.42 \\
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Float-32}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}4.00\%} &
  \cellcolor[HTML]{FFCCC9}2534.17 &
  \cellcolor[HTML]{FFCCC9}138.65 &
  \cellcolor[HTML]{FFCCC9}2.84 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}0.10} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  \cellcolor[HTML]{EFEFEF}- &
  \cellcolor[HTML]{EFEFEF}- &
  \cellcolor[HTML]{EFEFEF}- &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{CAE6CA}93.60\%} &
  \cellcolor[HTML]{CAE6CA}145633.62 &
  \cellcolor[HTML]{CAE6CA}2247.01 &
  \cellcolor[HTML]{CAE6CA}7.01 &
  \cellcolor[HTML]{CAE6CA}0.06 \\
\rowcolor[HTML]{FFCCC9} 
\cellcolor[HTML]{EFEFEF} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-16}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}7.00\%} &
  2502.89 &
  251.41 &
  5.28 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}0.19} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  \cellcolor[HTML]{EFEFEF}- &
  \cellcolor[HTML]{EFEFEF}- &
  \cellcolor[HTML]{EFEFEF}- &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}6.40\%} &
  143881.06 &
  9858.08 &
  30.06 &
  0.21 \\
\rowcolor[HTML]{FFCCC9} 
\multirow{-3}{*}{\cellcolor[HTML]{EFEFEF}\textbf{GeoDA}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textit{Int-8}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}10.00\%} &
  2535.37 &
  480.88 &
  10.03 &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}0.36} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  \cellcolor[HTML]{EFEFEF}- &
  \cellcolor[HTML]{EFEFEF}- &
  \cellcolor[HTML]{EFEFEF}- &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCC9}86.80\%} &
  135027.11 &
  11173.99 &
  34.60 &
  0.27 \\ \hline
  \end{tabular}
